A Weierstrass extremal field theory for the fractional Laplacian

In this paper we extend, for the first time, part of the Weierstrass extremal field theory in the Calculus of Variations to a nonlocal framework. Our model case is the energy functional for the fractional Laplacian (the Gagliardo-Sobolev seminorm), for which such a theory was still unknown. We build a null-Lagrangian and a calibration for nonlinear equations involving the fractional Laplacian in the presence of a field of extremals. Thus, our construction assumes the existence of a family of solutions to the Euler-Lagrange equation whose graphs produce a foliation. Then, the minimality of each leaf in the foliation follows from the existence of the calibration. As an application, we show that monotone solutions to fractional semilinear equations are minimizers. In a forthcoming work we generalize the theory to a wide class of nonlocal elliptic functionals and give an application to the viscosity theory.

==> DibujoCalibracionLocal.tex <==
\definecolor{cffeeaa}{RGB}{255,238,170}
\definecolor{cffccaa}{RGB}{255,204,170}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-5.000000, xscale=5.000000, inner sep=0pt, outer sep=0pt]

	%Linea flecha lila izquierda
    \path[color=black,fill=blue,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (29.6992,30.4629-5) .. controls
      (29.1361,30.4670-5) and (27.7079,30.4705-5) .. (26.1426,30.4746-5) --
      (26.1426,30.6738-5) .. controls (27.7079,30.6697-5) and (29.1365,30.6662-5) ..
      (29.7012,30.6621-5) -- cycle;
      
    %Punta flecha lila izquierda
    \path[draw=blue,fill=blue,even odd rule,line width=0.023pt]
      (26.9420,30.5726-5) -- (27.3410,30.1715-5) -- (25.9420,30.5752-5) --
      (27.3430,30.9715-5) -- cycle;
      
	%Linea flecha lila derecha
    \path[color=black,fill=blue,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (87.4590,30.1367-5) --
      (87.4570,30.3359-5) .. controls (88.0216,30.3400-5) and (89.4502,30.3435-5) ..
      (91.0156,30.3477-5) -- (91.0156,30.1484-5) .. controls (89.4503,30.1443-5) and
      (88.0221,30.1408-5) .. (87.4589,30.1367-5) -- cycle;
    
    %Punta flecha lila derecha
    \path[draw=blue,fill=blue,even odd rule,line width=0.023pt]
      (90.2157,30.2465-5) -- (89.8147,30.6455-5) -- (91.2157,30.2491-5) --
      (89.8168,29.8455-5) -- cycle;
      
    %Region Derecha
	  	\path[scale=0.265,fill=cffeeaa,miter limit=4.00,line width=0.034pt]
	    (248.4948,170.3810) .. controls (243.8108,169.8505) and (239.2693,168.9106) ..
	    (235.2019,166.6436) .. controls (231.8972,164.8018) and (229.0456,162.6045) ..
	    (225.6890,159.2371) .. controls (222.5339,156.0717) and (219.7480,152.2290) ..
	    (217.0186,147.6191) .. controls (214.6962,143.6967) and (210.2772,135.2959) ..
	    (210.2772,134.7526) .. controls (210.2772,134.3948) and (218.9600,122.4623) ..
	    (223.6965,116.1711) .. controls (235.5441,100.4349) and (243.2341,93.0184) ..
	    (250.4808,90.5728) .. controls (252.2830,89.9646) and (254.2785,89.5708) ..
	    (256.2193,89.6943) .. controls (259.7036,89.9159) and (261.8550,91.4802) ..
	    (266.0664,95.3519) .. controls (272.3290,101.1093) and (276.7479,103.1490) ..
	    (284.2365,103.4326) .. controls (287.3718,103.5514) and (290.0198,103.1876) ..
	    (292.7569,102.6087) .. controls (295.6144,102.0042) and (298.5521,101.0776) ..
	    (302.2353,99.5207) .. controls (309.9325,96.2671) and (318.7964,90.3971) ..
	    (326.8853,83.2576) -- (330.8402,79.5508) -- (330.8512,112.7104) --
	    (330.8452,144.0525) -- (329.3680,144.9070) .. controls (327.0893,146.1783) and
	    (311.9145,153.7603) .. (306.5445,156.0283) .. controls (297.0419,160.0418) and
	    (289.6908,162.8825) .. (280.6681,165.6119) .. controls (267.8495,169.4896) and
	    (256.2580,171.2604) .. (248.4943,170.3810) -- cycle;

    %Region Izquierda    
	  \path[scale=0.265,fill=cffccaa,miter limit=4.00,line width=0.012pt]
	    (134.9339,83.9674) .. controls (132.9261,84.0283) and (121.3157,84.5578) ..
	    (112.0391,85.6807) -- (112.3243,147.6909) .. controls (119.3143,155.6125) and
	    (126.4392,163.0363) .. (134.3733,169.4226) .. controls (140.1664,173.5658) and
	    (144.9706,177.3578) .. (151.6438,179.3610) .. controls (158.2150,181.2590) and
	    (164.8303,179.8752) .. (170.1107,177.2252) .. controls (178.3702,173.1171) and
	    (184.9008,166.4395) .. (191.0010,159.6507) .. controls (197.9067,151.8528) and
	    (204.3319,143.2860) .. (210.4058,134.8355) .. controls (209.6376,132.8856) and
	    (207.8880,129.2023) .. (206.6377,126.6526) .. controls (202.9059,118.9554) and
	    (197.6027,107.1287) .. (189.8615,99.0350) .. controls (184.0529,92.7388) and
	    (178.4376,89.0628) .. (171.9858,87.2778) .. controls (162.9049,84.6701) and
	    (153.2948,84.1772) .. (143.8922,84.0120) .. controls (142.8217,83.9990) and
	    (139.5621,83.9188) .. (138.4915,83.9232) .. controls (138.4915,83.9232) and
	    (136.9416,83.9065) .. (134.9339,83.9674) -- cycle;
    
  %Grafica negra
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.868pt] (29.6669,22.6812) .. controls (29.6669,22.6812) and
    (42.0580,21.0726) .. (47.2550,23.8120) .. controls (55.0619,27.9273) and
    (55.2098,41.8742) .. (63.5872,44.6496) .. controls (71.4009,47.2383) and
    (87.4115,38.1538) .. (87.4115,38.1538);
    
    
    \path[color=red,fill=red,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (41.6738,44.1641) .. controls
      (41.6697,45.7294) and (41.6662,47.1576) .. (41.6621,47.7207) --
      (41.8613,47.7227) .. controls (41.8654,47.1581) and (41.8709,45.7294) ..
      (41.8750,44.1641) -- cycle;
      
      
    \path[draw=red,fill=red,even odd rule,line width=0.023pt]
      (41.7720,44.9643) -- (42.1710,45.3654) -- (41.7746,43.9643) --
      (41.3710,45.3633) -- cycle;
      
      %Grafica roja
  \path[draw=red,line join=miter,line cap=round,miter limit=4.00,line
    width=0.868pt] (29.7191,39.0766) .. controls (29.7191,39.0766) and
    (36.6360,47.4972) .. (41.4991,47.7060) .. controls (52.6552,48.1848) and
    (62.5297,17.0220) .. (70.2537,25.0861) .. controls (76.8843,32.0085) and
    (87.4889,21.1137) .. (87.4889,21.1137);
    
    
    \path[color=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (46.3770,20.1270) --
      (45.0566,22.9609) -- (45.2383,23.0449) -- (46.5586,20.2129) -- cycle;
      
      
    \path[draw=black,fill=black,even odd rule,line width=0.023pt] (46.1295,20.8949)
      -- (46.3231,21.4265) -- (46.5521,19.9886) -- (45.5980,21.0885) -- cycle;
      
      
    \path[color=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (75.5996,40.2520) --
      (75.4121,40.3203) -- (76.4355,43.1230) -- (76.6230,43.0547) -- cycle;
      
    \path[draw=black,fill=black,even odd rule,line width=0.023pt] (75.7802,41.0374)
      -- (76.2932,41.2760) -- (75.4373,40.0981) -- (75.5417,41.5503) -- cycle;
      
      
    \path[color=black,fill=red,line join=miter,line cap=butt,miter
      limit=4.00,nonzero rule,line width=0.042pt] (72.0117,22.4590) --
      (70.0000,24.8477) -- (70.1543,24.9766) -- (72.1641,22.5879) -- cycle;
      
      
    \path[draw=red,fill=red,even odd rule,line width=0.023pt]
      (71.5729,23.1355) -- (71.6213,23.6991) -- (72.2169,22.3704) --
      (71.0093,23.1839) -- cycle;
      
      
      
      		%Ejes
      \path[draw=black,line join=miter,line cap=butt,line width=0.856pt]
      (29.6711,11.2500) -- (29.6711,58.1042) -- (87.5015,58.1042) --
      (87.5015,11.2500);
      
      		%Trazo azul izquierda
      \path[draw=blue,line join=miter,line cap=butt,line width=0.856pt]
      (29.6711,22.6812) -- (29.6711,39.0766);
      
            		%Trazo azul derecha
      \path[draw=blue,line join=miter,line cap=butt,line width=0.856pt]
      (87.5015,21.1137) -- (87.5015,38.1538);
      
      
      
  \path[fill=blue,line width=0.056pt] (40.2406,32.9619) node[above right]
    (text13332) {\color{orange} $R^+$};
    
  \path[fill=blue,line width=0.056pt] (67.4960,32.9588) node[above right]
    (text13332-5) {\color{orange} $R^-$};
    
  \path[fill=black,line width=0.056pt] (57.5607,61.5095) node[above right]
    (text13332-6) {$\Omega$};
    
  \path[fill=black,line width=0.056pt] (47.5213,21.6198) node[above right]
    (text13332-6-9) {\color{black} $\nu_{\Gamma_{w}}$};
    
  \path[fill=red,line width=0.056pt] (42.5213,45.0198) node[above right]
    (text13332-6-9-9) {\color{red} $\nu_{\Gamma_{\widetilde{w}}}$};
    
  \path[fill=red,line width=0.056pt] (72.7213,25.0198) node[above right]
    (text13332-6-9-9-4) {\color{red} $\nu_{\Gamma_{\widetilde{w}}}$};
    
  \path[fill=black,line width=0.056pt] (76.8213,41.0198) node[above right]
    (text13332-6-9-6) {\color{black} $\nu_{\Gamma_{w}}$};
    
  \path[fill=blue,line width=0.056pt] (21.4000,26.2527) node[above right]
    (text13332-6-9-6-6-0) {\color{blue} $\nu_{\partial \Omega}$};    
%  \path[fill=blue,line width=0.056pt] (22.3829,26.2527) node[above right]
%    (text13332-6-9-6-6-0) {\color{blue} $\nu_{\partial \Omega}$};
    
  \path[fill=blue,line width=0.056pt] (91.7674,26.2849) node[above right]
    (text13332-6-9-6-6-0-9) {\color{blue} $\nu_{\partial \Omega}$};
    
  \path[fill=blue,line width=0.056pt] (25.3829,33.2527) node[above right]
    (text13332-6-9-6-6-0) {\color{blue} $S^+$};
    
  \path[fill=blue,line width=0.056pt] (88.7674,33.2849) node[above right]
    (text13332-6-9-6-6-0-9) {\color{blue} $S^-$};
    
  \path[fill=black,line width=0.056pt] (33.5481,21.2954) node[above right]
    (text13332-6-9-6-8) {$\Gamma_w$};
    
  \path[fill=red,line width=0.056pt] (50.8572,45.6409) node[above right]
    (text13332-6-9-6-8-8) {\color{red} $\Gamma_{\widetilde{w}}$};

\end{tikzpicture}


==> Dibujo_Calibracion.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-4.000000, xscale=4.000000, inner sep=0pt, outer sep=0pt]
	\path[draw=black,line join=miter,line cap=butt,line width=0.056pt]
	(38.4868,38.1269) -- (38.4868,117.9294);
	
	\path[draw=black,line join=miter,line cap=butt,line width=0.056pt]
	(32.8742,113.9204) -- (126.4185,113.9204);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (55.3248,113.9249) --
	(55.3248,61.7854);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (113.3223,113.9162) --
	(113.3223,47.1022);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (113.3471,47.1030) --
	(38.4891,47.1030);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (55.3115,61.8028) --
	(38.4772,61.8028);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (113.2939,74.8990) --
	(38.5052,74.8990);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (113.3874,87.9952) --
	(38.4935,87.9952);
	
	%  \path[draw=black,line join=miter,line cap=butt,line width=1.8pt]
	%    (46.2376,51.9138) .. controls (46.2376,51.9138) and (49.6070,57.7170) ..
	%    (55.2914,61.8362) .. controls (60.9758,65.9554) and (76.3801,65.7735) ..
	%    (85.0581,70.2261) .. controls (95.6312,75.6511) and (106.5019,97.4078) ..
	%    (113.3223,87.9618) .. controls (118.1868,81.2246) and (127.8885,85.4562) ..
	%    (127.8885,85.4562);
	
	\path[draw=red,line join=miter,line cap=butt,line width=1.8pt]
	(46.2376,51.9138) .. controls (46.2376,51.9138) and (49.6070,57.7170) ..
	(55.2914,61.8362) .. controls (60.9758,65.9554) and (75.9410,66.7603) ..
	(85.0581,70.2261) .. controls (98.1694,75.2104) and (98.4305,91.2520) ..
	(104.3005,95.4329) .. controls (107.5614,97.7554) and (111.7248,90.9278) ..
	(113.3223,87.9618) .. controls (118.0410,79.2010) and (126.7906,77.1965) ..
	(127.5611,78.6274);
	
	\path[draw=black,line join=miter,line cap=butt,line width=0.8pt]
	(126.9530,42.2921) .. controls (126.9530,42.2921) and (122.1601,38.7042) ..
	(113.3013,47.1016) .. controls (101.2381,58.5367) and (92.3992,56.0298) ..
	(80.8902,56.8783) .. controls (69.3813,57.7269) and (59.9135,58.7926) ..
	(55.2830,61.8258) .. controls (45.2445,68.4016) and (45.4024,70.8566) ..
	(45.4024,70.8566);
	
	\path[draw=black,line join=miter,line cap=butt,line width=0.8pt]
	(129.8863,67.0978) .. controls (129.8863,67.0978) and (128.9474,70.9513) ..
	(114.6738,74.4582) .. controls (107.0279,76.3367) and (108.8296,84.3099) ..
	(97.3206,85.1585) .. controls (85.8117,86.0070) and (77.5567,78.8551) ..
	(67.8380,89.8387) .. controls (58.1194,100.8223) and (46.9994,90.8514) ..
	(46.9994,90.8514);
	
	\path[draw=black,line join=miter,line cap=butt,line width=0.8pt]
	(126.1889,92.1123) .. controls (126.1259,93.2245) and (123.1029,83.5212) ..
	(112.7261,88.2284) .. controls (103.7214,92.3131) and (104.9587,94.3217) ..
	(93.4497,95.1702) .. controls (81.9407,96.0188) and (70.6776,101.9982) ..
	(66.0471,105.0314) .. controls (56.0086,111.6072) and (46.8795,110.1226) ..
	(46.8795,110.1226);
	
	
	
	\path[fill=black,line width=0.056pt] (33,76) node[above right](text4563) {$\lambda$};
	\path[fill=black,line width=0.056pt] (29,90) node[above right](text4563) {$w(y)$};
	
	\path[fill=black,line width=0.056pt] (23,96.5) node[above right](text4563) {$u^{t(y,\lambda)}(x)$};
	
	\path[fill=black,line width=0.056pt] (29,64) node[above right](text4563) {$w(x)$};
	\path[fill=black,line width=0.056pt] (19,49) node[above right](text4563) {$u^{t(x,w(x))}(y)$};
	
	\path[fill=black,line width=0.056pt] (54.5,117) node[above right](text4563) {$x$};
	\path[fill=black,line width=0.056pt] (112.5,117.5) node[above right](text4563) {$y$};
	
	\path[fill=black,line width=0.056pt] (133,43) node[above right](text4563) {$u^{t(x,w(x))}$};
	\path[fill=black,line width=0.056pt] (133,67) node[above right](text4563) {$u^{t(y,\lambda)}$};
	\path[fill=black,line width=0.056pt] (133,78) node[above right](text4563) {$w$};
	\path[fill=black,line width=0.056pt] (133,93) node[above right](text4563) {$u^{t(y,w(y))}$};
	
	\path[fill=black,dash pattern=on 0.76pt off 0.76pt,line cap=round,miter
	limit=4.00,line width=0.095pt] (55.3115,61.8028) circle (0.8pt);
	
	\path[fill=black,dash pattern=on 0.76pt off 0.76pt,line cap=round,miter
	limit=4.00,line width=0.095pt] (113.2939,74.8990) circle (0.5pt);
	
	\path[fill=black,dash pattern=on 0.76pt off 0.76pt,line cap=round,miter
	limit=4.00,line width=0.095pt] (113.3874,87.9952) circle (0.8pt);
	
	\path[fill=black,dash pattern=on 0.76pt off 0.76pt,line cap=round,miter
	limit=4.00,line width=0.095pt] (113.3874,47.1022) circle (0.8pt);
	
	\path[fill=black,dash pattern=on 0.76pt off 0.76pt,line cap=round,miter
	limit=4.00,line width=0.095pt] (55.3115,94.8) circle (0.5pt);
	
	\path[draw=black,dash pattern=on 0.45pt off 0.45pt,line join=miter,line
	cap=butt,miter limit=4.00,line width=0.056pt] (55.3115,94.8) --
	(38.5052,94.8);
	
	
\end{tikzpicture}
